A Poisson relation for conic manifolds

Let $X$ be a compact Riemannian manifold with conic singularities, i.e. a Riemannian manifold whose metric has a conic degeneracy at the boundary. Let $\Delta$ be the Friedrichs extension of the Laplace-Beltrami operator on $X.$ There are two natural ways to define geodesics passing through the boundary: as ``diffractive'' geodesics which may emanate from $\partial X$ in any direction, or as ``geometric'' geodesics which must enter and leave $\partial X$ at points which are connected by a geodesic of length $\pi$ in $\partial X.$ Let $\DIFF=\{0\} \cup \{\pm lengths of closed diffractive geodesics\}$ and $\GEOM=\{0\} \cup \{\pm lengths of closed geometric geodesics\}.$ We show that $$ \Tr \cos t \sqrt\Delta \in C^{-n-0}(\RR) \cap C^{-1-0}(\RR\backslash \GEOM) \cap C^\infty(\RR\backslash \DIFF).$$ This generalizes a classical result of Chazarain and Duistermaat-Guillemin on boundaryless manifolds, which in turn follows from Poisson summation in the case $X=S^1.$

==> fs4.eepic <==
\setlength{\unitlength}{0.00041667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{
\begin{picture}(4445,3942)(0,-10)
\put(2142,1965){\blacken\ellipse{68}{68}}
\put(2142,1965){\ellipse{68}{68}}
\thinlines
\put(3387,1965){\ellipse{1050}{3900}}
\thicklines
\put(3912,1965){\ellipse{1050}{3900}}
\path(3912,15)(12,15)
\path(3912,3915)(12,3915)
\thinlines
\path(2888,2670)(2888,2671)(2888,2674)
	(2887,2682)(2886,2697)(2884,2717)
	(2881,2743)(2878,2773)(2875,2805)
	(2871,2837)(2867,2868)(2863,2898)
	(2859,2926)(2855,2951)(2850,2976)
	(2846,2999)(2841,3021)(2835,3043)
	(2829,3065)(2823,3083)(2818,3102)
	(2811,3121)(2804,3141)(2797,3161)
	(2789,3182)(2781,3203)(2772,3225)
	(2763,3247)(2753,3270)(2742,3292)
	(2732,3315)(2721,3337)(2710,3360)
	(2699,3381)(2687,3403)(2676,3424)
	(2665,3444)(2653,3463)(2642,3482)
	(2630,3501)(2619,3519)(2607,3537)
	(2595,3554)(2582,3572)(2569,3591)
	(2555,3609)(2540,3629)(2524,3650)
	(2506,3671)(2487,3694)(2467,3719)
	(2445,3744)(2423,3770)(2401,3796)
	(2380,3820)(2360,3843)(2342,3864)
	(2327,3880)(2316,3893)(2309,3901)
	(2305,3906)(2303,3908)
\path(2895,1275)(2895,1274)(2895,1271)
	(2894,1263)(2893,1248)(2891,1228)
	(2888,1202)(2885,1172)(2882,1140)
	(2878,1108)(2874,1077)(2870,1047)
	(2866,1019)(2862,994)(2857,969)
	(2853,946)(2848,924)(2842,902)
	(2836,880)(2830,862)(2825,843)
	(2818,824)(2811,804)(2804,784)
	(2796,763)(2788,742)(2779,720)
	(2770,698)(2760,675)(2749,653)
	(2739,630)(2728,608)(2717,585)
	(2706,564)(2694,542)(2683,521)
	(2672,501)(2660,482)(2649,463)
	(2637,444)(2626,426)(2614,408)
	(2602,391)(2589,373)(2576,354)
	(2562,336)(2547,316)(2531,295)
	(2513,274)(2494,251)(2474,226)
	(2452,201)(2430,175)(2408,149)
	(2387,125)(2367,102)(2349,81)
	(2334,65)(2323,52)(2316,44)
	(2312,39)(2310,37)
\path(2292,3904)(2290,3903)(2287,3899)
\path(2280,3893)(2270,3884)(2256,3871)
\path(2238,3854)(2217,3834)(2192,3811)
\path(2165,3785)(2136,3758)(2106,3729)
\path(2076,3700)(2046,3671)(2017,3642)
\path(1988,3614)(1961,3587)(1936,3561)
\path(1911,3536)(1888,3512)(1866,3488)
\path(1846,3465)(1826,3443)(1807,3421)
\path(1789,3399)(1771,3377)(1753,3355)
\path(1736,3332)(1718,3309)(1701,3286)
\path(1684,3261)(1666,3237)(1649,3211)
\path(1631,3185)(1614,3158)(1596,3130)
\path(1578,3102)(1560,3073)(1543,3043)
\path(1525,3013)(1508,2983)(1491,2953)
\path(1474,2922)(1458,2892)(1442,2862)
\path(1427,2832)(1412,2803)(1398,2774)
\path(1385,2746)(1373,2719)(1361,2692)
\path(1350,2666)(1339,2641)(1329,2616)
\path(1320,2592)(1312,2568)(1302,2541)
\path(1294,2515)(1286,2488)(1278,2462)
\path(1272,2434)(1265,2407)(1259,2378)
\path(1254,2348)(1249,2316)(1244,2283)
\path(1239,2249)(1235,2213)(1231,2177)
\path(1227,2141)(1224,2106)(1221,2073)
\path(1218,2044)(1216,2018)(1214,1998)
\path(1213,1983)(1213,1973)(1212,1967)(1212,1965)
\path(2300,12)(2298,13)(2295,17)
\path(2288,23)(2278,32)(2264,45)
\path(2246,62)(2225,82)(2200,105)
\path(2173,131)(2144,158)(2114,187)
\path(2084,216)(2054,245)(2025,274)
\path(1996,302)(1969,329)(1944,355)
\path(1919,380)(1896,404)(1874,428)
\path(1854,451)(1834,473)(1815,495)
\path(1797,517)(1779,539)(1761,561)
\path(1744,584)(1726,607)(1709,630)
\path(1692,655)(1674,679)(1657,705)
\path(1639,731)(1622,758)(1604,786)
\path(1586,815)(1568,844)(1550,873)
\path(1533,903)(1516,933)(1498,964)
\path(1482,994)(1466,1024)(1450,1055)
\path(1435,1084)(1420,1114)(1406,1143)
\path(1393,1171)(1380,1198)(1368,1225)
\path(1357,1251)(1346,1277)(1336,1302)
\path(1327,1326)(1318,1350)(1309,1377)
\path(1300,1404)(1292,1431)(1284,1458)
\path(1277,1486)(1271,1514)(1265,1543)
\path(1259,1574)(1253,1606)(1248,1640)
\path(1243,1675)(1238,1711)(1234,1748)
\path(1229,1785)(1226,1820)(1222,1854)
\path(1219,1884)(1217,1910)(1215,1931)
\path(1214,1947)(1213,1957)(1212,1962)(1212,1965)
\put(1677,2160){Initial pole}
\put(987,2865){$H^{-n/2+1-\epsilon}$}
%\put(3012,240){$H^{1/2-\epsilon}$}
\put(2900,240){$H^{1/2-\epsilon}$}
\end{picture}
}

